General framework for anticoncentration and linear cross-entropy benchmarking in photonic quantum advantage experiments

Photonic architectures are one of the leading platforms for demonstrating quantum computational advantage, with Boson Sampling and Gaussian Boson Sampling as the primary schemes. Yet, we lack for these photonic primitives a systematic theoretical understanding of linear cross-entropy benchmarking (LXEB), which is a central tool for testing quantum advantage proposals. In this work, we develop a representation-theoretic framework for the classical computation of average LXEB scores and second moments of output probability distributions, covering a range of quantum advantage experiments based on scattering $n$-photon states through $m$-mode Haar-random interferometers. Our methods apply in any regime, including the saturated regime, where the (expected) number of photons is comparable to the number of optical modes. The same second-moment techniques also allow us to prove anticoncentration for traditional Fock-state Boson Sampling in the saturated regime. Interestingly, for Gaussian Boson Sampling second moments are not sufficient to establish a meaningful anticoncentration statement. The technical core of our approach rests on decomposing two copies of the $n$-particle bosonic space $\mathrm{Sym}^n(\mathbb{C}^m)$ into irreducible representations of $\mathrm{U}(m)$. This reduces two-copy Haar averages to computing purities of initial states after partial traces over particles, highlighting the role that particle entanglement plays for LXEB and anticoncentration.

==> algorithmic_workflow.tikz <==
\begin{tikzpicture}[
    font=\small,
    node distance=6mm and 10mm,
    box/.style={draw, align=center, inner sep=5pt, text width=0.20\linewidth},
    branch/.style={draw, align=center, inner sep=5pt, text width=0.35\linewidth},
    final/.style={draw, align=center, inner sep=6pt, text width=0.55\linewidth},
    emph/.style={box, fill=blue!8},
    proc/.style={box, fill=gray!10},
    arrow/.style={-Latex, thick}
]

    % --- Inputs (top row) ---
    \node[box, text width=0.25\linewidth] (nd) {\textbf{Total photon number} $n$ \\ \textbf{Number of modes} $\d$};
    \node[box, right=of nd, xshift=30mm] (rho) {\textbf{Input state} $\rho$};


    \node[box, below=20mm of nd, xshift=-10mm, text width=0.20\linewidth, xshift=-25mm] (trpk) {
        \textbf{Dimensions}\\ Compute $\Tr\,\mathbb{P}_{2r}$ from \Cref{eq:dimensions}.
    };
    

    \node[branch, below=22mm of rho, text width=5cm] (stateswap) {
        \textbf{$\mathbb{S}_q$ expectation values}\\[2pt]
        Compute $\Tr[\mathbb{S}_q\,\rho^{\otimes 2}]$\\
        using \Cref{prop:efficient_swap_product}.
    };
    \node[box, below=10mm of nd, xshift=32mm] (coeffs) {
        \textbf{Coefficients $c_{k,q}$}\\[2pt]
        Compute swap expansion coefficients from $\mathbb{P}_k=\sum_q c_{k,q}\mathbb{S}_q$\\
        using \Cref{eq:coefficients}.
    };

    
    \node[branch, below=45mm of nd, xshift=0mm, text width=5cm] (det) {
        \textbf{Detector-dependent factors}\\[2pt]
        Compute $
            \Tr [\mathbb{P}_{2r}  \; \mathbb{D}_{m, n}]
        $ \\
        directly using \Cref{lem:tr_p2r_dmn}.
    };

    \node[branch, below=10mm of stateswap] (statepk) {
        \textbf{Input state-dependent factors}\\[2pt]
        Combine $c_{k,q}$ and $\mathbb{S}_q$ expectation values by $\rho$ to get
        $ \displaystyle \Tr[\mathbb{P}_{2r}\,\rho^{\otimes 2}] $ using \Cref{prop:efficient_swap_product}.
    };
    
    \node[final, below=20mm of det, xshift=20mm, text width=7cm] (combine) {
        \textbf{LXEB reference value}\\[2pt]
        Combine detector-dependent and input state-dependent factors to get
        $$
            \displaystyle
            \mathrm{LXE}_{\mathrm{ref}}(\rho)
            =
            |\mathcal{S}_{\d,n}|
            \sum_{r=0}^{\lfloor n / 2 \rfloor }
            \frac{\Tr[\mathbb{P}_{2r}\,\rho^{\otimes 2}]}{\Tr\,\mathbb{P}_{2r}}
            \Tr [\mathbb{P}_{2r}  \; \mathbb{D}_{m, n}].
        $$
    };



    \draw[arrow] (nd) -| (trpk);
    \draw[arrow] (nd) -- (det);
    \draw[arrow] (nd) -| (coeffs);

    \draw[arrow] (rho) -- (stateswap);

    \draw[arrow] (stateswap) -- (statepk);
    \draw[arrow] (coeffs.south) |- (statepk);
    \draw[arrow] (trpk) |- (combine);
    \draw[arrow] (statepk) |- (combine.east);
    \coordinate (mid) at ($(det)+(0,-1.5cm)$);
    \draw[arrow] (det) |- (mid) -| (combine);
\end{tikzpicture}

==> general_setup.tikz <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\small,
    >=Latex,
    line/.style={thick},
    statebox/.style={
        draw, rounded corners=2pt,
        minimum width=1.25cm, minimum height=0.55cm,
        fill=blue!4
    },
    interferometer/.style={
        draw, rounded corners=3pt,
        minimum width=2.9cm, minimum height=4.7cm,
        fill=orange!8
    },
    detector/.style={
        draw, semicircle,
        minimum width=0.8cm, minimum height=0.52cm,
        rotate=270,
        fill=green!8
    },
    box/.style={
        draw, rounded corners=3pt,
        minimum width=3.9cm, minimum height=0.9cm,
        fill=gray!8
    },
    every node/.style={align=center}
]

% y coordinates
\def\ytop{1.8}
\def\ymid{0}
\def\ybot{-1.8}

% input states
\node[statebox] (s1) at (0,\ytop) {$\sigma^{(1)}$};
\node[statebox] (s2) at (0,\ymid) {$\sigma^{(a)}$};
\node[statebox] (s3) at (0,\ybot) {$\sigma^{(m)}$};

% vertical dots
\node at (0,0.9) {$\vdots$};
\node at (0,-0.9) {$\vdots$};

% interferometer
\node[interferometer] (U) at (2.6,0) {};
\node at (2.6,0.45) {\large Haar-random};
\node at (2.6,-0.05) {\large interferometer};
\node at (2.6,-0.8) {$U\sim \mathrm{Haar}(m)$};

% lines from inputs to interferometer
\draw[line] (s1.east) -- (U.west |- s1.east);
\draw[line] (s2.east) -- (U.west |- s2.east);
\draw[line] (s3.east) -- (U.west |- s3.east);

% outputs and detectors
\draw[line] (U.east |- 0,\ytop) -- ++(1.2,0);
\node[detector] (d1) at ($(U.east |- 0,\ytop)+(1.0,0)$) {};
\draw[line] ($(U.east |- 0,\ytop)+(1.0,0)$) -- (d1);
\node[above right=0.0cm and -0.51cm of d1] {$n_1$};

\draw[line] (U.east |- 0,\ymid) -- ++(1.2,0);
\node[detector] (d2) at ($(U.east |- 0,\ymid)+(1.0,0)$) {};
\draw[line] ($(U.east |- 0,\ymid)+(1.0,0)$) -- (d2);
\node[above right=0.0cm and -0.52cm of d2] {$n_a$};

\draw[line] (U.east |- 0,\ybot) -- ++(1.2,0);
\node[detector] (d3) at ($(U.east |- 0,\ybot)+(1.0,0)$) {};
\draw[line] ($(U.east |- 0,\ybot)+(1.0,0)$) -- (d3);
\node[above right=0.0cm and -0.53cm of d3] {$n_m$};

% output dots
\node at (5.0,1.0) {$\vdots$};
\node at (5.0,-0.8) {$\vdots$};


\node at (0,2.65) {product input};

\node at (0,-2.95) {$\rho=\bigotimes_{a=1}^m \sigma^{(a)}$};

% detector label
\node at (5.2,2.90) {particle-number \\ resolving detectors};
\node at (5.2,-3.00) {$\bm n={(n_1,\ldots,n_m)} \in \mathcal{S}_{m,n}$};


\node at (6.5,0.8) {output\\probability};

\node at (6.4,-0.1) {\large $\sim p_{\rho, U}$};

\node[box, text width=7.5cm, minimum height=1.15cm] (eval) at (11.8,1.9)
{ \vspace*{-3mm}
\begin{flushleft}
\hspace*{2mm} \textbf{Result 1.}
    For product inputs $\rho=\bigotimes_{a=1}^m \sigma^{(a)}$
    \\[1pt]
 \hspace*{2mm}   the LXEB reference value
    \\[-0.5pt]
    \begin{center}
    $\mathrm{LXE}^{(n)}_{\mathrm{ref}}(\rho) = \underset{U\sim \mathrm{Haar}(m)}{\mathbb E}\underset{\bm n \in \mathcal S_{m,n}}{\sum}  p_{\rho,U}(\bm n)^2$\\[-5mm]
    \end{center}
   \vspace{-2mm} 
  \hspace*{2mm}  can be classically computed in time $\operatorname{poly}(m,n)$.\\
    \end{flushleft}
};



\node[box, text width=7.5cm, minimum height=1.20cm] (eval) at (11.8,-1.6)
{\vspace*{-3mm}
\begin{flushleft}
\hspace*{2mm} \textbf{Result 2.}
   The probability distribution $p_U$ of the\\ 
\hspace*{2mm} standard Boson Sampling  in the saturated regime\\
\hspace*{2mm} \(m=\Theta(n)\) satisfies average-case anticoncentration.\\
\hspace*{2mm} There exists \(C>0\) such
 that for every \(\tau\in[0,1]\)
    \vspace{-1mm}
    \[
        \underset{\substack{U\sim\mathrm{Haar}(m)\\ \bm n\sim \mathcal U_{m,n}}}{\Pr}
        \left(
            p_U(\bm n)\ge \frac{\tau}{|\mathcal S_{m,n}|}
        \right)
        \ge
        \frac{(1-\tau)^2}{C}.
    \]\\
 \end{flushleft}
 \vspace*{-3mm}
 \hspace{2mm}
};


\end{tikzpicture}
